Federated k-Means over Networks

We study federated clustering, where interconnected devices collaboratively cluster the data points of private local datasets. Focusing on hard clustering via the k-means principle, we formulate federated k-means as an instance of generalized total variation minimization (GTVMin). This leads to a federated k-means algorithm in which each device updates its local cluster centroids by solving a regularized k-means problem with a regularizer that enforces consistency between neighbouring devices. The resulting algorithm is privacy-friendly, as only aggregated information is exchanged.

==> fig1.tex <==
\pgfplotsset{
	algfed/.style  ={mark=*, thick, dashed, mark size=1.2pt,
		error bars/.cd, y explicit, y dir=both,
		error bar style={thin, solid},
		error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }
	},
	alglocal/.style={mark=*, thick, dashdotted, mark size=1.2pt,
		error bars/.cd, y explicit, y dir=both,
		error bar style={thin, solid},
		error mark=- , error mark options={line width=1.2pt, mark size=2pt}
	},
    algdist/.style={mark=triangle*, thick, dotted, mark size=1.2pt,
        error bars/.cd, y explicit, y dir=both,
        error bar style={thin, solid},
        error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }}
}

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 3, 
			horizontal sep=0.5cm,
			vertical sep=0.2cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
		},
		height=4cm,
		width=0.22\textwidth,
		ymin=1e-7, 
		ymax=10,
		enlarge y limits=upper,
		ylabel style={align=center, yshift=0cm}, 
		%ylabel={\normalsize $\mathrm{Err}_{\text{central}}$},
		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		axis x line*=bottom,
		axis y line*=left,
		xmin=0, xmax=800,
		xtick={0,200,400,600,800},
        xticklabel style = {rotate=-45, anchor= west}
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha=0$},
        ylabel={\normalsize $\GCD, \datasetiso$},
        ymin=1e-32, 
		ymax=10]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_blobs_alpha_0_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_blobs_alpha_0_0.csv};

        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_blobs_alpha_0_0.csv};
		
		\nextgroupplot[title={\small $\alpha=0.5$},
        ymin=1e-32, 
		ymax=10
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=3
		] {tikz_tables/results_blobs_alpha_0_5.csv};
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_blobs_alpha_0_5.csv};

        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_blobs_alpha_0_5.csv};
		
		\nextgroupplot[title={\small $\alpha=1$},
		%legend entries={$FedKMeansGTVMin$,$ Local \, \gls{kmeans}$,$Distributed \, \gls{kmeans}$ }, 
		%legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, legend columns=-1, font=\Large},
        ymin=1e-32, 
		ymax=10
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_blobs_alpha_1_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_blobs_alpha_1_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_blobs_alpha_1_0.csv};
		
		% Second row
		\nextgroupplot[ylabel={\normalsize $\GCD, \datasetaniso$}]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_aniso_alpha_0_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_aniso_alpha_0_0.csv};

        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_aniso_alpha_0_0.csv};
		
		\nextgroupplot[
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_aniso_alpha_0_5.csv};
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_aniso_alpha_0_5.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_aniso_alpha_0_5.csv};
		
		\nextgroupplot[
		%legend entries={$FedKMeansGTVMin$,$ Local \,\gls{kmeans}$, %%%$Distributed \, \gls{kmeans}$ }, 
		%legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, %legend columns=-1, font=\Large}
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_aniso_alpha_1_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_aniso_alpha_1_0.csv};
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_aniso_alpha_1_0.csv};
		
		% Third row
		\nextgroupplot[ 
        ylabel={\normalsize $\GCD, \datasetvar$}]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_varied_alpha_0_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_varied_alpha_0_0.csv};
        
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_varied_alpha_0_0.csv};
		
		\nextgroupplot[xlabel={$\localsamplesize{\nodeidx}$},
        xlabel style={font=\small}]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=3
		] {tikz_tables/results_varied_alpha_0_5.csv};
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=4
		] {tikz_tables/results_varied_alpha_0_5.csv};
        
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_varied_alpha_0_5.csv};
		
		\nextgroupplot[
		legend entries={
        $Algorithm\, \ref{alg:federated_kmeans}$, $ Local\, k\textit{-}means$, $Distributed\, k\textit{-}means$ } 
		% legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1, font=\Large}
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=4
		] {tikz_tables/results_varied_alpha_1_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=2, y error index=5
		] {tikz_tables/results_varied_alpha_1_0.csv};

        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=6
		] {tikz_tables/results_varied_alpha_1_0.csv};
		
	\end{groupplot}
	% \tikzset{SubCaption/.style={
	% 		text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	% }}
	% \tikzset{SubCaptionBottom/.style={
	% 		text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	% }}
\end{tikzpicture}


==> fig2.tex <==
\pgfplotsset{
	algfed/.style  ={mark=*, thick, dashed, mark size=1.2pt,
		error bars/.cd, y explicit, y dir=both,
		error bar style={thin, solid},
		error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }
	},
    algdist/.style={mark=triangle*, thick, dotted, mark size=1.2pt, color=green!50!black, 
        error bars/.cd, y explicit, y dir=both,
        error bar style={thin, solid}, 
        error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }}
}

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 3, 
			horizontal sep=0.5cm,
			vertical sep=0.2cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
		},
		height=4cm,
		width=0.22\textwidth,
		ymin=1e-6, 
		ymax=10,
		enlarge y limits=upper,
		ylabel style={align=center, yshift=0cm}, 
		%ylabel={\normalsize $\mathrm{Err}_{\text{nodes}}$},
		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		axis x line*=bottom,
		axis y line*=left,
		xmin=0, xmax=800,
		xtick={0,200,400,600,800},
        xticklabel style = {rotate=-45, anchor=west}
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha = 0$},
        ylabel={\normalsize $\CV, \datasetiso$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_blobs_alpha_0_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_blobs_alpha_0_0.csv};
		
		\nextgroupplot[title={\small $\alpha = 0.5$},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_blobs_alpha_0_5.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_blobs_alpha_0_5.csv};
		
		\nextgroupplot[title={\small $\alpha = 1$},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_blobs_alpha_1_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_blobs_alpha_1_0.csv};
		
		% Second row
		\nextgroupplot[ylabel={\normalsize $\CV, \datasetaniso$},
        ymin=1e-16]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_aniso_alpha_0_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_aniso_alpha_0_0.csv};
		
		\nextgroupplot[
        ymin=1e-16
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_aniso_alpha_0_5.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_aniso_alpha_0_5.csv};
		
		\nextgroupplot[
        ymin=1e-16
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_aniso_alpha_1_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_aniso_alpha_1_0.csv};
		
		% Third row
		\nextgroupplot[%xticklabels={10,100,200,300,400,500,600,700,800},
        ylabel={\normalsize $\CV, \datasetvar$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_varied_alpha_0_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_varied_alpha_0_0.csv};
		
		\nextgroupplot[ xlabel={\small $\localsamplesize{\nodeidx}$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_varied_alpha_0_5.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_varied_alpha_0_5.csv};
        
		\nextgroupplot[
		legend entries={$Algorithm\, \ref{alg:federated_kmeans}$,$ Distributed \, k\textit{-}means$}, 
		legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1, font=\Large},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=7, y error index=10
		] {tikz_tables/results_varied_alpha_1_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=9, y error index=12
		] {tikz_tables/results_varied_alpha_1_0.csv};
		
	\end{groupplot}
	\tikzset{SubCaption/.style={
			text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	}}
	\tikzset{SubCaptionBottom/.style={
			text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	}}
	%\node[SubCaption] at ($(myplots c1r1.south)!0.3!(myplots c3r1.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{nodes}}$ on dataset blobs w.r.t. $\alpha$, algorithms.}\label{fig:nodes_err_blobs}}};
	%\node[SubCaption] at ($(myplots c1r2.south)!0.3!(myplots c3r2.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{nodes}}$ on dataset aniso w.r.t. $\alpha$, algorithms.}\label{fig:nodes_err_aniso}}};
	%\node[SubCaptionBottom] at ($(myplots c1r3.south)!0.5!(myplots c3r3.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{nodes}}$ on dataset varied w.r.t. $\alpha$, algorithms.} \label{fig:nodes_err_varied}}};
\end{tikzpicture}


==> fig3.tex <==
\pgfplotsset{
	algfed/.style  ={mark=*, thick, dashed, mark size=1.2pt,
		error bars/.cd, y explicit, y dir=both,
		error bar style={thin, solid},
		error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }
	},
	alglocal/.style={mark=*, thick, dashdotted, mark size=1.2pt,
		error bars/.cd, y explicit, y dir=both,
		error bar style={thin, solid},
		error mark=- , error mark options={line width=1.2pt, mark size=2pt}
	},
    algdist/.style={mark=triangle*, thick, dotted, mark size=1.2pt,
        error bars/.cd, y explicit, y dir=both,
        error bar style={thin, solid},
        error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }}
}

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 3,  % 3 column, 3 rows
			horizontal sep=0.5cm,
			vertical sep=0.2cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
		},
		height=4cm,
		width=0.22\textwidth,
		ymin=1e-7, 
		ymax=10,
		enlarge y limits=upper,
		ylabel style={align=center, yshift=0cm}, 
		%ylabel={\normalsize $\mathrm{Err}_{\text{central}}$},
		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		axis x line*=bottom,
		axis y line*=left,
		xmin=0, xmax=800,
		xtick={0,200,400,600,800},
        xticklabel style = {rotate=-45, anchor=west}
		]
		
		% First row
		\nextgroupplot[title={\small $p=0.4$},
        ylabel={\normalsize $\GCD, \datasetiso$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_blobs_p0_4.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_blobs_p0_4.csv};

        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_blobs_p0_4.csv};
		
		\nextgroupplot[title={\small $p=0.7$},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_blobs_p0_7.csv};
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_blobs_p0_7.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_blobs_p0_7.csv};
		
		\nextgroupplot[title={\small $p=1$},
		%legend entries={$FedKMeansGTVMin$, $Local \gls{kmeans}$, $Distributed \gls{kmeans}$}, 
		%legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, legend columns=-1, font=\Large},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_blobs_p1_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_blobs_p1_0.csv};

        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_blobs_p1_0.csv};
		
		% Second row
		\nextgroupplot[ylabel={\normalsize $\GCD, \datasetaniso$}]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_aniso_p0_4.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_aniso_p0_4.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_aniso_p0_4.csv};
		
		\nextgroupplot[ymin=1e-9
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_aniso_p0_7.csv};
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_aniso_p0_7.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_aniso_p0_7.csv};
		
		\nextgroupplot[ymin=1e-9
		%legend entries={$FedKMeansGTVMin$, $Local \gls{kmeans}$, $Distributed \gls{kmeans}$}, 
		%legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, legend columns=-1, font=\Large}
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_aniso_p1_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_aniso_p1_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_aniso_p1_0.csv};
		
		
		% Third row
		\nextgroupplot[
        ylabel={\normalsize $\GCD, \datasetvar$}, ymax=1e3, ymin=1e-9]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_varied_p0_4.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_varied_p0_4.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_varied_p0_4.csv};
		
		\nextgroupplot[xlabel={\small $\localsamplesize{\nodeidx}$}, ymax=1e3]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_varied_p0_7.csv};
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_varied_p0_7.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_varied_p0_7.csv};
		
		\nextgroupplot[
		legend entries={$Algorithm\, \ref{alg:federated_kmeans}$, $Local\, k\textit{-}means$, $Distributed\, k\textit{-}means$}, 
		legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1, font=\Large}, ymax=1e3
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errcentral_varied_p1_0.csv};
		
		\addplot+[alglocal
		] table[
		col sep=comma,
		x index=0, y index=3, y error index=4
		] {tikz_tables/errcentral_varied_p1_0.csv};
        \addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errcentral_varied_p1_0.csv};
		
	\end{groupplot}
	\tikzset{SubCaption/.style={
			text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	}}
	\tikzset{SubCaptionBottom/.style={
			text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	}}
	%\node[SubCaption] at ($(myplots c1r1.south)!0.3!(myplots c3r1.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{central}}$ on dataset blobs w.r.t. algorithms.}\label{fig:central_err_blobs}}};
	%\node[SubCaption] at ($(myplots c1r2.south)!0.3!(myplots c3r2.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{central}}$ on dataset aniso w.r.t. algorithms.}\label{fig:central_err_aniso}}};
	%\node[SubCaptionBottom] at ($(myplots c1r3.south)!0.5!(myplots c3r3.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{central}}$ on dataset varied w.r.t. algorithms.} \label{fig:central_err_varied}}};
\end{tikzpicture}


==> fig4.tex <==
\pgfplotsset{
	algfed/.style  ={mark=*, thick, dashed, mark size=1.2pt,
		error bars/.cd, y explicit, y dir=both,
		error bar style={thin, solid},
		error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }
	},
    algdist/.style={mark=triangle*, thick, dotted, mark size=1.2pt, color=green!50!black, 
        error bars/.cd, y explicit, y dir=both,
        error bar style={thin, solid},
        error mark=- , error mark options={line width=1.2pt, mark size=2pt, rotate=0 }}
}

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 3,  % 2 column, 2 rows
			horizontal sep=0.5cm,
			vertical sep=0.2cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
		},
		height=4cm,
		width=0.22\textwidth,
		ymin=1e-20, 
		ymax=10,
		enlarge y limits=upper,
		ylabel style={align=center, yshift=0cm}, 
		%ylabel={\normalsize $\mathrm{Err}_{\text{nodes}}$},
		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		axis x line*=bottom,
		axis y line*=left,
		xmin=0, xmax=800,
		xtick={0,200,400,600,800},
        xticklabel style = {rotate=-45, anchor=west}
		]
		
		% First row
		\nextgroupplot[title={\small $p=0.4$},
        ylabel={\normalsize $\CV, \datasetiso$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_blobs_p0_4.csv};
		
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_blobs_p0_4.csv};
		
		\nextgroupplot[title={\small $p=0.7$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_blobs_p0_7.csv};
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_blobs_p0_7.csv};
		
		\nextgroupplot[title={\small $p=1$},
		%legend entries={$FedKMeansGTVMin$, $Distributed \, \gls{kmeans}$}, 
		%legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, legend columns=-1, font=\Large},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_blobs_p1_0.csv};
		
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_blobs_p1_0.csv};
		
		
		% Second row
		\nextgroupplot[ylabel={\normalsize $\CV, \datasetaniso$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_aniso_p0_4.csv};
		
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_aniso_p0_4.csv};
		
		\nextgroupplot[ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_aniso_p0_7.csv};
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_aniso_p0_7.csv};
		
		\nextgroupplot[
		%legend entries={$FedKMeansGTVMin$, $Distributed \, \gls{kmeans}$}, 
		%legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, legend columns=-1, font=\Large}
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_aniso_p1_0.csv};
		
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_aniso_p1_0.csv};
		
		
		% Third row
		\nextgroupplot[ylabel={\normalsize $\CV, \datasetvar$},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_varied_p0_4.csv};
		
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_varied_p0_4.csv};
		
		\nextgroupplot[xlabel={$\localsamplesize{\nodeidx}$},
        xlabel style={font=\small},
        ymin=1e-32]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_varied_p0_7.csv};
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_varied_p0_7.csv};
		
		\nextgroupplot[
		legend entries={$Algorithm\, \ref{alg:federated_kmeans}$, $Distributed\, k\textit{-}means$}, 
		legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1, font=\Large},
        ymin=1e-32
		]
		\addplot+[algfed
		] table[
		col sep=comma,
		x index=0, y index=1, y error index=2
		] {tikz_tables/errneib_varied_p1_0.csv};
		
		\addplot+[algdist
		] table[
		col sep=comma,
		x index=0, y index=5, y error index=6
		] {tikz_tables/errneib_varied_p1_0.csv};
	\end{groupplot}
	\tikzset{SubCaption/.style={
			text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	}}
	\tikzset{SubCaptionBottom/.style={
			text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	}}
	%\node[SubCaption] at ($(myplots c1r1.south)!0.3!(myplots c3r1.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{nodes}}$ on dataset blobs w.r.t. algorithms.}\label{fig:err_nodes_blobs}}};
	%\node[SubCaption] at ($(myplots c1r2.south)!0.3!(myplots c3r2.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{nodes}}$ on dataset aniso w.r.t. algorithms.}\label{fig:err_nodes_aniso}}};
	%\node[SubCaptionBottom] at ($(myplots c1r3.south)!0.5!(myplots c3r3.south)$) {\subcaption{\mbox{$\mathrm{Err}_{\text{nodes}}$ on dataset varied w.r.t. algorithms.} \label{fig:err_nodes_varied}}};
\end{tikzpicture}

